IcebergHT: High Performance PMEM Hash Tables Through Stability and Low Associativity

Modern hash table designs strive to minimize space while maximizing speed. The most important factor in speed is the number of cache lines accessed during updates and queries. This is especially important on PMEM, which is slower than DRAM and in which writes are more expensive than reads. This paper proposes two stronger design objectives: stability and low-associativity. A stable hash table doesn't move items around, and a hash table has low associativity if there are only a few locations where an item can be stored. Low associativity ensures that queries need to examine only a few memory locations, and stability ensures that insertions write to very few cache lines. Stability also simplifies scaling and crash safety. We present IcebergHT, a fast, crash-safe, concurrent, and space-efficient hash table for PMEM based on the design principles of stability and low associativity. IcebergHT combines in-memory metadata with a new hashing technique, iceberg hashing, that is (1) space efficient, (2) stable, and (3) supports low associativity. In contrast, existing hash-tables either modify numerous cache lines during insertions (e.g. cuckoo hashing), access numerous cache lines during queries (e.g. linear probing), or waste space (e.g. chaining). Moreover, the combination of (1)-(3) yields several emergent benefits: IcebergHT scales better than other hash tables, supports crash-safety, and has excellent performance on PMEM (where writes are particularly expensive).

==> plot-dram-bar.tex <==
\begin{figure*}[t]
  \centering
  \ref{dram-bar-legend}
  \begin{subfigure}{0.24\linewidth}
  \begin{tikzpicture}
    \begin{axis}[
        IntroBarPlotWrite,
        legend entries = {IcebergHT, Cuckoo, TBB, CLHT},
        legend columns = 4,
        legend cell align = {left},
        legend to name={dram-bar-legend}
      ]
      \addplot[IcebergStyle, fill]    table {data/iceberg_micro_dram_bar_write_blocklock.csv};
      \addplot[CuckooStyle, fill]    table {data/cuckoo_micro_dram_bar_write.csv};
      \addplot[TBBStyle, fill]    table {data/tbb_micro_dram_bar_write.csv};
      \addplot[CLHTStyle, fill]    table {data/clht_lb_res_micro_dram_bar_write.csv};
      %\addplot[black,sharp plot,update limits=false,very thick] coordinates {
        %([normalized]-1,33000000) ([normalized]1.5,33000000) };
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
%
  \hspace{10pt}
\begin{subfigure}{0.24\linewidth}
  \begin{tikzpicture}
    \begin{axis}[
        IntroBarPlotRead,
      ]
      \addplot[IcebergStyle, fill]    table {data/iceberg_micro_dram_bar_read_blocklock.csv};
      \addplot[CuckooStyle, fill]    table {data/cuckoo_micro_dram_bar_read.csv};
      \addplot[TBBStyle, fill]    table {data/tbb_micro_dram_bar_read.csv};
      \addplot[CLHTStyle, fill]    table {data/clht_lb_res_micro_dram_bar_read.csv};
      %\addplot[black,sharp plot,update limits=false,very thick] coordinates {
        %([normalized]-1,113000000) ([normalized]1.5,113000000) };
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
%
  %\hspace{10pt}
  \begin{subfigure}{0.24\linewidth}
  \begin{tikzpicture}
    \begin{axis}[
        YcsbBarPlotLa,
      ]
      \addplot[IcebergStyle, fill]    table {data/iceberg_ycsb_dram_bar_la_blocklock.csv};
      \addplot[CuckooStyle, fill]    table {data/cuckoo_ycsb_dram_bar_la.csv};
      \addplot[TBBStyle, fill]    table {data/tbb_ycsb_dram_bar_la.csv};
      \addplot[CLHTStyle, fill]    table {data/clht_lb_res_ycsb_dram_bar_la.csv};
      %\addplot[black,sharp plot,update limits=false,very thick] coordinates {
        %([normalized]-1,33000000) ([normalized]1.5,33000000) };
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
%
  \hspace{-10pt}
\begin{subfigure}{0.24\linewidth}
  \begin{tikzpicture}
    \begin{axis}[
        YcsbBarPlotBc,
      ]
      \addplot[IcebergStyle, fill]    table {data/iceberg_ycsb_dram_bar_bc_blocklock.csv};
      \addplot[CuckooStyle, fill]    table {data/cuckoo_ycsb_dram_bar_bc.csv};
      \addplot[TBBStyle, fill]    table {data/tbb_ycsb_dram_bar_bc.csv};
      \addplot[CLHTStyle, fill]    table {data/clht_lb_res_ycsb_dram_bar_bc.csv};
      %\addplot[black,sharp plot,update limits=false,very thick] coordinates {
        %([normalized]-1,113000000) ([normalized]1.5,113000000) };
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
  \caption{Throughput for insertions, deletions, and queries (positive and
  negative) using 16 threads for DRAM hash tables. The throughput is
  computed by inserting $0.95N$ keys-value pairs where $N$ is the
  initial capacity of the hash table. (Throughput is Million ops/second)}
  \label{fig:throughput-dram-bar}
\end{figure*}


==> plot-histo.tex <==
\begin{figure}
   \begin{center}
      \ref{histo-legend}
   \end{center}
   \begin{subfigure}{0.45\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
            HistoPlot,
            xmode = log,
            log basis x=2,
            ymax = 70000000,
            ylabel = {Operations in Millions},
            legend to name = {histo-legend},
            legend entries = {\color{black}\sysname, \color{black}Dash, \color{black}CLHT},
            legend columns = 5,
         ]
            \addplot[IcebergStyle, fill] table[x index = 0, y index = 1] {data/iceberg_ycsb_insert_pmem_histo};
            \addplot[DashStyle, fill]    table[x index = 0, y index = 1] {data/dash_ycsb_insert_pmem_histo};
            \addplot[CLHTStyle, fill]    table[x index = 0, y index = 1] {data/clht_ycsb_insert_pmem_histo};
         \end{axis}
      \end{tikzpicture}
      \caption{Insertions in \\PMEM}
   \end{subfigure}%
   \hspace{15pt}
   \begin{subfigure}{0.45\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
            HistoPlot,
            xmode = log,
            log basis x=2,
            ymax = 70000000,
         ]
            \addplot[IcebergStyle, fill] table[x index = 0, y index = 1] {data/iceberg_ycsb_query_pmem_histo};
            \addplot[DashStyle, fill]    table[x index = 0, y index = 1] {data/dash_ycsb_query_pmem_histo};
            \addplot[CLHTStyle, fill]    table[x index = 0, y index = 1] {data/clht_ycsb_query_pmem_histo};
         \end{axis}
      \end{tikzpicture}
      \caption{Positive Queries in \\PMEM}
   \end{subfigure}%
   \caption{Latency profiles of \sysname, Dash, and CLHT on PMEM for YCSB
   workload A run phase. The x-axis denotes latency ranges and the y-axis is the
   number of operations falling into each range.}
   \label{fig:histo}
\end{figure}


%\begin{figure}
   %\begin{center}
      %\ref{histo-legend}
   %\end{center}
   %\hspace{0.5cm}
   %\begin{subfigure}{0.25\linewidth}
      %\begin{tikzpicture}[trim axis left, trim axis right]
         %\begin{axis}[
            %HistoPlot,
            %xmode = log,
            %log basis x=2,
            %ymax = 70000000,
            %ylabel = {Operations in Millions},
            %legend to name = {histo-legend},
            %legend entries = {\color{black}\sysname, \color{black}libcuckoo, \color{black}TBB, \color{black}Dash, \color{black}CLHT},
            %legend columns = 5,
         %]
            %\addplot[IcebergStyle, fill] table[x index = 0, y index = 1] {data/iceberg_ycsb_insert_histo};
            %\addplot[CuckooStyle, fill]  table[x index = 0, y index = 1] {data/cuckoo_ycsb_insert_histo};
            %\addplot[TBBStyle, fill]     table[x index = 0, y index = 1] {data/tbb_ycsb_insert_histo};
            %\addlegendimage{ybar legend, DashStyle, fill}
            %\addlegendimage{ybar legend, CLHTStyle, fill}
         %\end{axis}
      %\end{tikzpicture}
      %\caption{Insertions in \\DRAM}
   %\end{subfigure}%
   %\begin{subfigure}{0.25\linewidth}
      %\begin{tikzpicture}[trim axis left, trim axis right]
         %\begin{axis}[
            %HistoPlot,
            %xmode = log,
            %log basis x=2,
            %ymax = 70000000,
         %]
            %\addplot[IcebergStyle, fill] table[x index = 0, y index = 1] {data/iceberg_ycsb_query_histo};
            %\addplot[CuckooStyle, fill]  table[x index = 0, y index = 1] {data/cuckoo_ycsb_query_histo};
            %\addplot[TBBStyle, fill]     table[x index = 0, y index = 1] {data/tbb_ycsb_query_histo};
         %\end{axis}
      %\end{tikzpicture}
      %\caption{Positive Queries in \\DRAM}
   %\end{subfigure}%
   %\caption{Latency profiles of \sysname, libcuckoo and TBB in DRAM, and
   %\sysname and Dash on PMEM. The x-axis denotes latency ranges and the
   %y-axis is the number of operations falling into each range.}
   %\label{fig:histo}
%\end{figure}





==> plot-intro-bar.tex <==
\begin{figure}[t]
  \centering
  \ref{intro-bar-legend}
  \begin{subfigure}{0.45\columnwidth}
  \begin{tikzpicture}
    \begin{axis}[
        IntroBarPlotWrite,
        legend entries = {IcebergHT, Dash, CLHT},
        legend columns = 3,
        legend cell align = {left},
        legend to name={intro-bar-legend}
      ]
      \addplot[IcebergStyle, fill]    table {data/iceberg_micro_pmem_bar_write.csv};
      \addplot[DashStyle, fill]    table {data/dash_micro_pmem_bar_write.csv};
      \addplot[CLHTStyle, fill]    table {data/clht_lb_res_micro_pmem_bar_write.csv};
      %\addplot[black,sharp plot,update limits=false,very thick] coordinates {
        %([normalized]-1,33000000) ([normalized]1.5,33000000) };
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
%
  \hspace{10pt}
\begin{subfigure}{0.45\columnwidth}
  \begin{tikzpicture}
    \begin{axis}[
        IntroBarPlotRead,
      ]
      \addplot[IcebergStyle, fill]    table {data/iceberg_micro_pmem_bar_read.csv};
      \addplot[DashStyle, fill]    table {data/dash_micro_pmem_bar_read.csv};
      \addplot[CLHTStyle, fill]    table {data/clht_lb_res_micro_pmem_bar_read.csv};
      %\addplot[black,sharp plot,update limits=false,very thick] coordinates {
        %([normalized]-1,113000000) ([normalized]1.5,113000000) };
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
  \label{fig:throughput-intro}
  \caption{Throughput for insertions, deletions, and queries (positive and
  negative) using 16 threads for PMEM hash tables. The throughput is
  computed by inserting $0.95N$ keys-value pairs where $N$ is the
  initial capacity of the hash table. (Throughput is Million ops/second)}
  \vspace{-1.5em}
\end{figure}


==> plot-micro-dram-instan-se.tex <==
% !TEX root =  main.tex

\begin{figure}
   \centering
      \begin{tikzpicture}
         \begin{axis}[
               InstanSePlot,
               legend entries={\color{black}\sysname, \color{black}\cuckoo, \color{black}\tbb, \color{black}\clht},
               legend columns=2
            ]
            \addplot[IcebergStyle] table[x=se, y=throughput] {data/iceberg_micro_dram_instan_se_blocklock.csv};
            \addplot[CuckooStyle]  table[x=se, y=throughput] {data/cuckoo_micro_dram_instan_se.csv};
            \addplot[TBBStyle]     table[x=se, y=throughput] {data/tbb_micro_dram_instan_se.csv};
            \addplot[CLHTStyle]    table[x=se, y=throughput] {data/clht_lb_res_micro_dram_instan_se.csv};
         \end{axis}
      \end{tikzpicture}
  \caption{Insertion throughput and space efficiency performance of hash tables
  in DRAM. (Throughput is Million ops/second)}
\label{fig:performance-micro-dram-instan-se}
  \vspace{-3pt}
\end{figure}


==> plot-micro-dram-instan.tex <==
% !TEX root =  main.tex

\begin{figure*}
   \centering
   \ref{dram-legend-load}\\
   \begin{subfigure}{0.30\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot,
               legend entries={\color{black}\sysname, \color{black}\cuckoo, \color{black}\tbb, \color{black}\clht},
               legend columns=4,
               legend to name={dram-legend-load}
            ]
            \addplot[IcebergStyle] table[x=load, y=throughput] {data/iceberg_micro_dram_instan.csv};
            \addplot[CuckooStyle]  table[x=load, y=throughput] {data/cuckoo_micro_dram_instan.csv};
            \addplot[TBBStyle]     table[x=load, y=throughput] {data/tbb_micro_dram_instan.csv};
            \addplot[CLHTStyle]     table[x=load, y=throughput]
            {data/clht_lb_res_micro_dram_instan.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Insertion.}
      \label{dram-instan-insertion}
   \end{subfigure}%
   \begin{subfigure}{0.30\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               RSSPlot,
            ]
            \addplot[IcebergStyle] table[x=load, y=rss] {data/iceberg_micro_dram_instan_rss.csv};
            \addplot[CuckooStyle]  table[x=load, y=rss] {data/cuckoo_micro_dram_instan_rss.csv};
            \addplot[TBBStyle]     table[x=load, y=rss] {data/tbb_micro_dram_instan_rss.csv};
            \addplot[CLHTStyle]     table[x=load, y=throughput]
            {data/clht_lb_res_micro_dram_instan_rss.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{MaxRSS without resizing.}
      \label{dram-rss}
   \end{subfigure}%
   \begin{subfigure}{0.30\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               ResizeRSSPlot,
            ]
            \addplot[IcebergStyle] table[x=count, y=rss] {data/iceberg_micro_dram_resize_rss_95.csv};
            \addplot[CuckooStyle]  table[x=count, y=rss] {data/cuckoo_micro_dram_resize_rss.csv};
            \addplot[TBBStyle]     table[x=count, y=rss] {data/tbb_micro_dram_resize_rss.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{MaxRSS with resizing.}
      \label{dram-rezize-rss}
   \end{subfigure}%

\caption{Insertion throughput and MaxRSS performance of hash tables in DRAM with
  changing load factor.}
\label{fig:performance-micro-dram-instan}
\end{figure*}


==> plot-micro-dram-rss.tex <==
% !TEX root =  main.tex

\begin{figure}
   \centering
   \begin{subfigure}{\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               InstanPlot,
               legend entries={\color{black}\sysname, \color{black}\cuckoo, \color{black}\tbb},
               legend columns=3,
               legend style={at={(0.02,0.05)},anchor=north west}
            ]
            \addplot[IcebergStyle] table[x=load, y=rss] {data/iceberg_micro_dram_instan_rss.csv};
            \addplot[CuckooStyle]  table[x=load, y=rss] {data/cuckoo_micro_dram_instan_rss.csv};

            \addplot[TBBStyle]     table[x=load, y=rss] {data/tbb_micro_dram_instan_rss.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{MaxRSS vs load factor of hash tables in DRAM.}
      \label{dram-rss}
   \end{subfigure}%
\caption{Max RSS of hash tables in DRAM with chaning load factors.}
\label{fig:performance-micro-dram-rss}
\end{figure}


==> plot-micro-dram.tex <==
% !TEX root =  main.tex

\begin{figure*}
   \centering
   \ref{dram-legend}\\
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               MicroPlot,
               ymax = 80000000,
               legend entries={\color{black}\sysname, \color{black}\cuckoo, \color{black}\tbb, \color{black}\clht},
               legend columns=4,
               legend to name={dram-legend}
            ]
            \addplot[IcebergStyle] table[x=threads, y=insert] {data/iceberg_micro_dram_norw.csv};
            \addplot[CuckooStyle]  table[x=threads, y=insert] {data/cuckoo_micro_dram.csv};
            \addplot[TBBStyle]     table[x=threads, y=insert] {data/tbb_micro_dram.csv};
            \addplot[CLHTStyle]    table[x=threads, y=insert] {data/clht_lb_res_micro_dram.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Insertion}
      \label{dram-insertion}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               MicroPlot,
               ymax = 250000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=positive] {data/iceberg_micro_dram_norw.csv};
            \addplot[CuckooStyle]  table[x=threads, y=positive] {data/cuckoo_micro_dram.csv};
            \addplot[TBBStyle]     table[x=threads, y=positive] {data/tbb_micro_dram.csv};
            \addplot[CLHTStyle]    table[x=threads, y=positive] {data/clht_lb_res_micro_dram.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Positive Query}
      \label{dram-positive}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               MicroPlot,
               ymax = 250000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=negative] {data/iceberg_micro_dram_norw.csv};
            \addplot[CuckooStyle]  table[x=threads, y=negative] {data/cuckoo_micro_dram.csv};
            \addplot[TBBStyle]     table[x=threads, y=negative] {data/tbb_micro_dram.csv};
            \addplot[CLHTStyle]    table[x=threads, y=negative] {data/clht_lb_res_micro_dram.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Negative Query}
      \label{dram-negative}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               MicroPlot,
               ymax = 150000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=remove] {data/iceberg_micro_dram_norw.csv};
            \addplot[CuckooStyle]  table[x=threads, y=remove] {data/cuckoo_micro_dram.csv};
            \addplot[TBBStyle]     table[x=threads, y=remove] {data/tbb_micro_dram.csv};
            \addplot[CLHTStyle]    table[x=threads, y=remove] {data/clht_lb_res_micro_dram.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Deletion}
      \label{dram-deletion}
   \end{subfigure}%
\caption{Insertion, deletion, and lookup performance of hash tables in DRAM.}
\label{fig:performance-micro-dram}
\end{figure*}


==> plot-micro-pmem.tex <==
% !TEX root =  main.tex

\begin{figure*}
   \centering
   \ref{pmem-legend}\\
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               MicroPlot,
               ymax = 30000000,
               legend entries={\color{black}\sysname, \color{black}\dash, \color{black}CLHT},
               legend columns=3,
               legend to name={pmem-legend}
            ]
            \addplot[IcebergStyle] table[x=threads, y=insert] {data/iceberg_micro_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=insert] {data/dash_micro_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=insert] {data/clht_lb_res_micro_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Insertion}
      \label{pmem-insertion}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               MicroPlot,
               ymax = 120000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=positive] {data/iceberg_micro_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=positive] {data/dash_micro_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=positive] {data/clht_lb_res_micro_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Positive Query}
      \label{pmem-positive}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               MicroPlot,
               ymax = 120000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=negative] {data/iceberg_micro_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=negative] {data/dash_micro_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=negative] {data/clht_lb_res_micro_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Negative Query}
      \label{pmem-negative}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               MicroPlot,
               ymax = 30000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=remove] {data/iceberg_micro_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=remove] {data/dash_micro_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=remove] {data/clht_lb_res_micro_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Deletion}
      \label{pmem-deletion}
   \end{subfigure}%
   \\
  \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 20000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=load] {data/iceberg_ycsb_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=load] {data/dash_ycsb_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=load] {data/clht_lb_res_ycsb_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{YCSB Load}
      \label{pmem-load}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 30000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=a] {data/iceberg_ycsb_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=a] {data/dash_ycsb_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=a] {data/clht_lb_res_ycsb_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{YCSB Run A}
      \label{pmem-runa}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 60000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=b] {data/iceberg_ycsb_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=b] {data/dash_ycsb_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=b] {data/clht_lb_res_ycsb_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{YCSB Run B}
      \label{pmem-runb}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 80000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=c] {data/iceberg_ycsb_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=c] {data/dash_ycsb_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=c] {data/clht_lb_res_ycsb_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{YCSB Run C}
      \label{pmem-runc}
   \end{subfigure}%

\caption{Performance of hash tables on PMEM on micro and YCSB workloads.
(Throughput is Million ops/second)}
\label{fig:performance-pmem}
\end{figure*}


==> plot-ycsb-dram.tex <==
% !TEX root =  main.tex

\begin{figure*}
   \centering
   \ref{dram-legend}\\
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 60000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=load] {data/iceberg_ycsb_dram_norw.csv};
            \addplot[CuckooStyle]  table[x=threads, y=load] {data/cuckoo_ycsb_dram.csv};
            \addplot[TBBStyle]     table[x=threads, y=load] {data/tbb_ycsb_dram.csv};
            \addplot[CLHTStyle]     table[x=threads, y=load] {data/clht_lb_res_ycsb_dram.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Load}
      \label{dram-load}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 80000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=a] {data/iceberg_ycsb_dram_norw.csv};
            \addplot[CuckooStyle]  table[x=threads, y=a] {data/cuckoo_ycsb_dram.csv};
            \addplot[TBBStyle]     table[x=threads, y=a] {data/tbb_ycsb_dram.csv};
            \addplot[CLHTStyle]     table[x=threads, y=a] {data/clht_lb_res_ycsb_dram.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Run A}
      \label{dram-runa}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 150000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=b] {data/iceberg_ycsb_dram_norw.csv};
            \addplot[CuckooStyle]  table[x=threads, y=b] {data/cuckoo_ycsb_dram.csv};
            \addplot[TBBStyle]     table[x=threads, y=b] {data/tbb_ycsb_dram.csv};
            \addplot[CLHTStyle]     table[x=threads, y=b] {data/clht_lb_res_ycsb_dram.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Run B}
      \label{dram-runb}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 250000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=c] {data/iceberg_ycsb_dram_norw.csv};
            \addplot[CuckooStyle]  table[x=threads, y=c] {data/cuckoo_ycsb_dram.csv};
            \addplot[TBBStyle]     table[x=threads, y=c] {data/tbb_ycsb_dram.csv};
            \addplot[CLHTStyle]     table[x=threads, y=c] {data/clht_lb_res_ycsb_dram.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Run C}
      \label{dram-runc}
   \end{subfigure}%
\caption{YCSB Performance of hash tables on DRAM. Load consists of 100\%
   insertions, Run A is 50\% insertions, 50\% positive queries, Run B is 5\%
   insertions and 95\% positive queries and Run C is 100\% positive queries.
   All operations are uniformly random.}
\label{fig:performance-ycsb-dram}
\end{figure*}


==> plot-ycsb-pmem.tex <==
% !TEX root =  main.tex

\begin{figure*}
   \centering
   \ref{pmem-legend}\\
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 20000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=load] {data/iceberg_ycsb_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=load] {data/dash_ycsb_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=load] {data/clht_lb_res_ycsb_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Load}
      \label{pmem-load}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 30000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=a] {data/iceberg_ycsb_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=a] {data/dash_ycsb_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=a] {data/clht_lb_res_ycsb_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Run A}
      \label{pmem-runa}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 60000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=b] {data/iceberg_ycsb_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=b] {data/dash_ycsb_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=b] {data/clht_lb_res_ycsb_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Run B}
      \label{pmem-runb}
   \end{subfigure}%
   \begin{subfigure}{0.25\linewidth}
      \begin{tikzpicture}
         \begin{axis}[
               YCSBPlot,
               ymax = 80000000,
            ]
            \addplot[IcebergStyle] table[x=threads, y=c] {data/iceberg_ycsb_pmem_iine_blocklock.csv};
            \addplot[DashStyle]    table[x=threads, y=c] {data/dash_ycsb_pmem.csv};
            \addplot[CLHTStyle]    table[x=threads, y=c] {data/clht_lb_res_ycsb_pmem.csv};
         \end{axis}
      \end{tikzpicture}
      \caption{Run C}
      \label{pmem-runc}
   \end{subfigure}%
\caption{YCSB Performance of hash tables on PMEM. Load consists of 100\%
   insertions, Run A is 50\% insertions, 50\% positive queries, Run B is 5\%
   insertions and 95\% positive queries and Run C is 100\% positive queries.
   All operations are uniformly random. (Throughput is Million ops/second)}
\label{fig:performance-ycsb-pmem}
\end{figure*}

